Optical-Flow based Self-Supervised Learning of Obstacle Appearance applied to MAV Landing

Monocular optical flow has been widely used to detect obstacles in Micro Air Vehicles (MAVs) during visual navigation. However, this approach requires significant movement, which reduces the efficiency of navigation and may even introduce risks in narrow spaces. In this paper, we introduce a novel setup of self-supervised learning (SSL), in which optical flow cues serve as a scaffold to learn the visual appearance of obstacles in the environment. We apply it to a landing task, in which initially 'surface roughness' is estimated from the optical flow field in order to detect obstacles. Subsequently, a linear regression function is learned that maps appearance features represented by texton distributions to the roughness estimate. After learning, the MAV can detect obstacles by just analyzing a still image. This allows the MAV to search for a landing spot without moving. We first demonstrate this principle to work with offline tests involving images captured from an on-board camera, and then demonstrate the principle in flight. Although surface roughness is a property of the entire flow field in the global image, the appearance learning even allows for the pixel-wise segmentation of obstacles.

==> camera_model.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{est_height_outdoor}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           30-Jul-2016 08:11:44
% eps bounding box:     15 cm x 7.35 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
\newcommand{\tsize}{0.7}
\newcommand{\tsizeb}{0.5}
%
% text strings:
\psfrag{X}[c][c][\tsize]{\color[rgb]{0,0,0}$X$}%
\psfrag{Y}[c][c][\tsize]{\color[rgb]{0,0,0}$Y$}%
\psfrag{Z}[c][c][\tsize]{\color[rgb]{0,0,0}$Z$}%
\psfrag{x}[c][c][\tsize]{\color[rgb]{0,0,0}$x$}%
\psfrag{y}[c][c][\tsize]{\color[rgb]{0,0,0}$y$}%
\psfrag{h}[c][c][\tsize]{\color[rgb]{0,0,0}$h$}%
\psfrag{k}[c][c][\tsize]{\color[rgb]{0,0,0}$V_Z$}%
\psfrag{l}[c][c][\tsize]{\color[rgb]{0,0,0}$V_X$}%
\psfrag{m}[c][c][\tsize]{\color[rgb]{0,0,0}$V_Y$}%
% Figure:
\includegraphics[width=0.23\textwidth]{camera_model.eps}
\end{psfrags}%
%
% End est_height_outdoor.tex


==> image_ob_SSL1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{image_ob_SSL1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           01-Sep-2015 00:36:41
% eps bounding box:     15 cm x 7.35 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% axes ticklabel color:
\color[rgb]{0.15,0.15,0.15}%
%
% xticklabels:
\psfrag{x01}[t][t]{50}%
\psfrag{x02}[t][t]{100}%
\psfrag{x03}[t][t]{150}%
\psfrag{x04}[t][t]{200}%
\psfrag{x05}[t][t]{250}%
\psfrag{x06}[t][t]{300}%
%
% yticklabels:
\psfrag{v01}[r][r]{50}%
\psfrag{v02}[r][r]{100}%
\psfrag{v03}[r][r]{150}%
\psfrag{v04}[r][r]{200}%
%
% Figure:
%\resizebox{12cm}{!}{\includegraphics{image_ob_SSL1.eps}}%
\includegraphics[trim = 1mm 0mm 1mm 0mm, clip, width=0.2\textwidth]{image_ob_SSL1.eps}
\end{psfrags}%
%
% End image_ob_SSL1.tex


==> image_ob_SSL2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{image_ob_SSL2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           01-Sep-2015 00:37:02
% eps bounding box:     15 cm x 7.35 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% axes ticklabel color:
\color[rgb]{0.15,0.15,0.15}%
%
% xticklabels:
\psfrag{x01}[t][t]{50}%
\psfrag{x02}[t][t]{100}%
\psfrag{x03}[t][t]{150}%
\psfrag{x04}[t][t]{200}%
\psfrag{x05}[t][t]{250}%
\psfrag{x06}[t][t]{300}%
%
% yticklabels:
\psfrag{v01}[r][r]{50}%
\psfrag{v02}[r][r]{100}%
\psfrag{v03}[r][r]{150}%
\psfrag{v04}[r][r]{200}%
%
% Figure:
%\resizebox{12cm}{!}{\includegraphics{image_ob_SSL2.eps}}%
\includegraphics[trim = 1mm 0mm 1mm 0mm, clip, width=0.2\textwidth]{image_ob_SSL2.eps}
\end{psfrags}%
%
% End image_ob_SSL2.tex


==> image_ob_SSL_outdoor_arxiv.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{image_ob_SSL_outdoor_arxiv}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           16-Jun-2016 08:02:18
% eps bounding box:     15 cm x 7.3594 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{20}%
\psfrag{x02}[t][t]{40}%
\psfrag{x03}[t][t]{60}%
\psfrag{x04}[t][t]{80}%
\psfrag{x05}[t][t]{100}%
\psfrag{x06}[t][t]{120}%
\psfrag{x07}[t][t]{140}%
\psfrag{x08}[t][t]{160}%
%
% yticklabels:
\psfrag{v01}[r][r]{20}%
\psfrag{v02}[r][r]{40}%
\psfrag{v03}[r][r]{60}%
\psfrag{v04}[r][r]{80}%
\psfrag{v05}[r][r]{100}%
\psfrag{v06}[r][r]{120}%
%
% Figure:
\includegraphics[trim = 1mm 0mm 1mm 0mm, clip, width=0.2\textwidth]{image_ob_SSL_outdoor_arxiv.eps}
\end{psfrags}%
%
% End image_ob_SSL_outdoor_arxiv.tex


==> slope_model.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{est_height_outdoor}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           30-Jul-2016 08:11:44
% eps bounding box:     15 cm x 7.35 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
\newcommand{\tsize}{0.7}
\newcommand{\tsizeb}{0.5}
%
% text strings:
\psfrag{X}[c][c][\tsize]{\color[rgb]{0,0,0}$X$}%
\psfrag{Z}[c][c][\tsize]{\color[rgb]{0,0,0}$Z$}%
\psfrag{a}[c][c][\tsize]{\color[rgb]{0,0,0}$\alpha$}%
%
% Figure:
\includegraphics[width=0.17\textwidth]{slope_model.eps}
\end{psfrags}%
%
% End est_height_outdoor.tex

